Unsupervised object discovery for instance recognition

Severe background clutter is challenging in many computer vision tasks, including large-scale image retrieval. Global descriptors, that are popular due to their memory and search efficiency, are especially prone to corruption by such a clutter. Eliminating the impact of the clutter on the image descriptor increases the chance of retrieving relevant images and prevents topic drift due to actually retrieving the clutter in the case of query expansion. In this work, we propose a novel salient region detection method. It captures, in an unsupervised manner, patterns that are both discriminative and common in the dataset. Saliency is based on a centrality measure of a nearest neighbor graph constructed from regional CNN representations of dataset images. The descriptors derived from the salient regions improve particular object retrieval, most noticeably in a large collections containing small objects.

==> tex/fig_fsCutoff.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{fsCutoff}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.4\linewidth,
	xlabel={Threshold $\cutoff$},
	ylabel={mAP},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 0.6,
    xmin = 0,
   	xtick={0.1,0.2,...,0.6},
    grid=both,
]
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=cutoff, y expr={\thisrow{oxford5k}}] \fsCutoff;\leg{\FSegm};
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=cutoff, y expr={\thisrow{oxford5k}}] \osCutoff;\leg{\OSegm};

\end{axis}
\end{tikzpicture}
}

\end{tabular}


==> tex/fig_fsPow.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{fsPow}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.4\linewidth,
	xlabel={Exponent $\salPow$},
	ylabel={mAP},
	%title={Regional},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 6,
    xmin = 1,
    ymin = 83,
   	xtick={1,2,...,6},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{oxford5k}}] \osPow;\leg{\OSegm};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=pow, y expr={\thisrow{oxford}}] \fsPow;\leg{\FSegm};


\end{axis}
\end{tikzpicture}
}

\end{tabular}


==> tex/fig_fsScale.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{fsScale}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.9\linewidth,
	height=0.4\linewidth,
	xlabel={Scale $\scale$},
	ylabel={mAP},
	%title={Regional},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmax = 5,
    xmin = 1,
    ymin = 88,
   	xtick={1,1.5,2,2.5,3,4,5},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=scale, y expr={\thisrow{oxford5k}}] \osScale;\leg{\OSegm};
	\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=scale, y expr={\thisrow{oxford5k}}] \fsScale;\leg{\FSegm};


\end{axis}
\end{tikzpicture}
}

\end{tabular}

==> tex/fig_overview.tex <==
\newcommand{\thumb}[1]{\includegraphics[width=50pt]{figs/fs_os_examples/#1}}
\newcommand{\block}[1]{\node[block,fit=(#1-1) (#1)] (#1-r) {};}

\begin{figure}
\begin{center}
\extfig{overview}{
\begin{tikzpicture}[
	>=latex',thick,scale=1,
	every node/.style={inner sep=0pt,outer sep=0pt},
	block/.style={draw=black!50,fill=yellow!20,inner sep=2mm,rounded corners=2pt},
	edge/.style={->,rounded corners=2pt},
	txt/.style={minimum height=1.2em,font=\small},
	box/.style={},
]

	\matrix[ampersand replacement=\&]
	{
		\node[]    (data-1) {\thumb{instre_image_5101.pdf}}; \&[10mm]
		\node[box] (crow-1) {\thumb{instre_FS_5101_raw-crop.pdf}}; \&[10mm]
		\node[box] (egm-1)  {\thumb{instre_FS_jet_5101_bbx.pdf}}; \\[2mm]

		\node[txt] (data) {dataset}; \&
		\node[txt] (crow) {feature saliency}; \&
		\node[txt] (egm)  {\FS regions}; \\[16mm]

		\node[]    (graph-1) {\thumb{instre_image_5101.pdf}}; \&
		\node[box] (sal-1)   {\thumb{instre_OS_5101_raw-crop.pdf}}; \&
		\node[box] (exh-1)   {\thumb{instre_OS_jet_5101_bbx.pdf}}; \\[2mm]

		\node[txt] (graph) {region graph}; \&
		\node[txt] (sal)   {object saliency}; \&
		\node[txt] (exh)   {\OS regions}; \\
	};

	\begin{pgfonlayer}{foreground}
		\node[fill=yellow!20,inner sep=1pt,fit=(graph-1)] (graph-f) {};
		\begin{scope}[
			node distance=5mm,
			every node/.style={draw,circle,inner sep=2pt},
		]
			\node (0) at (graph-1.center) {};
			\node (1) [left=of 0] {};
			\node (2) [above left=of 0] {};
			\node (3) [above=of 0] {};
			\node (4) [above right=of 0] {};
			\node (5) [right=of 0] {};
			\node (6) [below right=of 0] {};
			\node (7) [below=of 0] {};
			\node (8) [below left=of 0] {};
			\draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8)--(1);
			\draw (1)--(3)--(5)--(7)--(1)--(2)--(4)--(6)--(8)--(2);
			\draw (1)--(4)--(7)--(2)--(5)--(8)--(3)--(6)--(1);
			\foreach \n in {1,...,8} { \draw (\n)--(0); }
		\end{scope}
	\end{pgfonlayer}

	\begin{pgfonlayer}{background}
		\block{data}
		\block{crow}
		\block{egm}
		\block{graph}
		\block{sal}
		\block{exh}
	\end{pgfonlayer}

	\draw[edge] (data-r.east) -- (crow-r.west);
	\draw[edge] (crow-r.east) -- (egm-r.west);
	\draw[edge] ($(crow-r.south)+(2mm,0)$) -- ($(sal-r.north)+(2mm,0)$);
	\draw[edge] (data-r.south) -- +(0,-4mm) -| ($(sal-r.north)+(-2mm,0)$);
	\draw[edge] (egm-r.south) -- +(0,-8mm) -| (graph-r.north);
	\draw[edge] (graph-r.east) -- (sal-r.west);
	\draw[edge] (sal-r.east) -- (exh-r.west);

\end{tikzpicture}
} 
\end{center}
\caption{Overview of our offline unsupervised process. On the top row, CNN activations of dataset images are used to extract a \emph{feature saliency} map, on which a set of regions is detected. On the bottom row, a \emph{centrality} measure is obtained per region from a region $k$-NN graph. Using this measure, a dense \emph{object saliency} map is formed from the original CNN activations and the feature saliency. This map is focusing on objects automatically discovered in the dataset, with background clutter removed. Finally, another set of regions is detected on the object saliency map to extract descriptors and represent the dataset for retrieval.}
\label{fig:overview}
\end{figure}


==> tex/fig_regDet.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{regDet}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.95\linewidth,
	height=0.45\linewidth,
	ybar,
	legend pos=north west,
    ytick={0.05,0.1,0.15},
    yticklabels={0.05,0.1,0.15},
    xlabel={Saliency precision},
 	 y label style={at={(axis description cs:-0.1,.5)}},
 	 x label style={at={(axis description cs:.5,-.3)}},
    %ylabel style={yshift=-1.5ex}
]
\addplot[color=red, fill = red,fill opacity=0.75,inner ysep=0.5pt, bar width = 0.05] table[x=binEdges, y expr={\thisrow{FS}}]  \salCorrectness;
\addplot[color=blue, fill = blue,fill opacity=0.75,inner ysep=0.5pt, bar width = 0.05] table[x=binEdges, y expr={\thisrow{OS}}]  \salCorrectness;
\end{axis}
\end{tikzpicture}
}
\end{tabular}


==> tex/fig_uniReg.tex <==
\centering
\extdata{figs/data/sample}
\small
\begin{tabular}{c}
\extfig{uniReg}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.95\linewidth,
	height=0.5\linewidth,
	xlabel={regions per image},
	ylabel={mAP},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
    xmin = 0,
	ymin = 70,
   	xtick={1,3,5,7,10},
 	xticklabels={1,3,5,10,21},
    grid=both,
]

	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=reg, y expr={100*\thisrow{regWhitenOxf5k}}] \diffUniformReg;\leg{R-Match + QE};
		\addplot[color=red,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=reg, y expr={\thisrow{regWhitenOxf5k}}] \uniformReg;\leg{R-Match};
\addplot[color=blue, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(1,90.4)};
\addplot[color=red, mark=star, only marks, mark size = 2.5, line width = 1] coordinates {(1,79.8)};
	\node [above] at (axis cs:  1,  91) {\footnotesize \textcolor{blue}{$15 ms$}};
	\node [below] at (axis cs:  3,  89) {\footnotesize \textcolor{blue}{$30 ms$}};
	\node [below] at (axis cs:  5,  91) {\footnotesize \textcolor{blue}{$50 ms$}};

\end{axis}
\end{tikzpicture}
}

\end{tabular}

